Performance Tuning of Hadoop MapReduce: A Noisy Gradient Approach

Hadoop MapReduce is a framework for distributed storage and processing of large datasets that is quite popular in big data analytics. It has various configuration parameters (knobs) which play an important role in deciding the performance i.e., the execution time of a given big data processing job. Default values of these parameters do not always result in good performance and hence it is important to tune them. However, there is inherent difficulty in tuning the parameters due to two important reasons - firstly, the parameter search space is large and secondly, there are cross-parameter interactions. Hence, there is a need for a dimensionality-free method which can automatically tune the configuration parameters by taking into account the cross-parameter dependencies. In this paper, we propose a novel Hadoop parameter tuning methodology, based on a noisy gradient algorithm known as the simultaneous perturbation stochastic approximation (SPSA). The SPSA algorithm tunes the parameters by directly observing the performance of the Hadoop MapReduce system. The approach followed is independent of parameter dimensions and requires only $2$ observations per iteration while tuning. We demonstrate the effectiveness of our methodology in achieving good performance on popular Hadoop benchmarks namely \emph{Grep}, \emph{Bigram}, \emph{Inverted Index}, \emph{Word Co-occurrence} and \emph{Terasort}. Our method, when tested on a 25 node Hadoop cluster shows 66\% decrease in execution time of Hadoop jobs on an average, when compared to the default configuration. Further, we also observe a reduction of 45\% in execution times, when compared to prior methods.

==> approaches.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[domain=0:7.7,scale=0.7,font=\small,axis/.style={very thick, ->, >=stealth'}]
\node [right] at (0.5,0.25){\textbf{Prior Art}};
\node [left] at (0,-0.5){Collect Data};
\draw [->](0,-0.5)--(0.5,-0.5);
\node [right] at (0.5,-0.5){Model};
\draw [->](1.95,-0.5)--(2.25,-0.5);
\node [right] at (2.25,-0.5){Simulate};
\draw [->](4.1,-0.5)--(4.5,-0.5);
\node [right] at (4.5,-0.5){Optimize with};
\node [right] at (3.8,-1){reduced parameters};
\node [right] at (1,-1.4) {\textbf{vs.}};
\node [right] at (0,-2.3){\textbf{Our approach}};
\node [left] at (1,-2.9){Observe System};
\draw [->](1,-2.9)--(2.5,-2.9);
\node [right] at (2.5,-2.9){Optimize via Feedback};
\end{tikzpicture}
\caption{Prior art vs. our approach to parameter tuning in Hadoop.}
\label{approaches}
\end{figure}

==> benchConverge.tex <==
\begin{figure*}[!htb]
\begin{subfigure}[b]{.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {terasort.csv};  
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Terasort}
\end{subfigure}%
\begin{subfigure}[b]{.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {grep.csv};
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Grep}
\end{subfigure}%
\begin{subfigure}[b]{.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {wordco.csv};
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Word-Cooccurrence}
\end{subfigure}%

\vspace{0.5cm}

\begin{subfigure}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[ ylabel={\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {ii.csv};
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Inverted Index}
\end{subfigure}%
\begin{subfigure}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {bigram.csv};
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Bigram}
\end{subfigure}%
% \begin{subfigure}[b]{.35\textwidth}
% \centering
% \begin{tikzpicture}[scale=0.65]
%   \begin{axis}[ ylabel= Execution time (seconds),xlabel= No. of iterations]
%   \addplot table[x expr=\coordindex+1,y index=0] {wordcount.csv};
%   \end{axis}
% \end{tikzpicture}
% \caption{Convergence in Word Count}
% \end{subfigure}%  
  \caption{Performance of SPSA for different benchmarks on Hadoop v1}
  \label{fig:spsaConv}
\end{figure*}

==> benchConverge2.tex <==
\begin{figure*}[!htb]
\begin{subfigure}[b]{.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]%, legend pos=north east]
    \addplot table[x expr=\coordindex+1,y index=0] {terasort-v2.csv};
%   \addlegendentry{Hadoop v1}
%   \addlegendentry{Hadoop v2}
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Terasort}
\end{subfigure}%
\begin{subfigure}[b]{.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.650]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {grep.csv};
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Grep}
\end{subfigure}%
\begin{subfigure}[b]{.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.650]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {wordco-v2.csv};
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Word-Cooccurrence}
\end{subfigure}%

\vspace{0.5cm}

\begin{subfigure}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.650]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {ii-v2.csv};
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Inverted Index}
\end{subfigure}%
\begin{subfigure}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.650]
  \begin{axis}[ ylabel= {\large Execution time (seconds)},xlabel= {\large No. of iterations}]
  \addplot table[x expr=\coordindex+1,y index=0] {bigram-v2.csv};
  \end{axis}
\end{tikzpicture}
\caption{Convergence in Bigram}
\end{subfigure}%
  \caption{Performance of SPSA for different benchmarks on Hadoop v2}
  \label{fig:spsaConv2}
\end{figure*}

==> bigramRes.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={{\Large Execution Time (in seconds)}},
    symbolic x coords={200MB,2GB,10GB},
    xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
    ]
% \addplot coordinates {(30GB,2709) (50GB,9) (100GB,4)};
%% Default config setting results
\addplot[black,pattern=north east lines] coordinates {(200MB,518) (2GB,2460) (10GB,14220)};


% \addplot coordinates {(30GB,2761) (50GB,4) (100GB,4)};
%% Starfish (opt) config setting results
\addplot[black] coordinates {(200MB,306.5) (2GB,865) (10GB,2582)};


% \addplot coordinates {(30GB,1130) (50GB,1) (100GB,1)};
%% SPSA config setting results
\addplot[black,pattern=horizontal lines] coordinates {(200MB,240) (2GB,746) (10GB,1744)};

\legend{Default,Starfish,SPSA}
\end{axis}
\end{tikzpicture}

% Reduction in time compared to default
% 200mb - 54%

% 10gb - 88%


% Reduction in time when compared to starfish
% 200mb - 22%
% 10gb - 33%

==> grepRes.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={{\Large Execution Time}},
    symbolic x coords={50GB,65GB,100GB},
    xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
    ]
% \addplot coordinates {(30GB,2709) (50GB,9) (100GB,4)};
\addplot[black,pattern=north east lines] coordinates { (50GB,124) (65GB,260) (100GB,207)};


% \addplot coordinates {(30GB,2761) (50GB,4) (100GB,4)};
\addplot[black] coordinates {(50GB,137)(65GB,200) (100GB,250)};


% \addplot coordinates {(30GB,1130) (50GB,1) (100GB,1)};
\addplot[black,pattern=horizontal lines] coordinates {(50GB,110) (65GB,162) (100GB,193)};
\legend{Default,Starfish,SPSA}
\end{axis}
\end{tikzpicture}

% Reduction in time compared to default
% 65gb - 5%
% 4gb - 72%
% 8gb - 


==> iiRes.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={{\Large Execution Time}},
    symbolic x coords={1GB,4GB,8GB},
    xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
    ]
% \addplot coordinates {(30GB,2709) (50GB,9) (100GB,4)};
\addplot[black,pattern=north east lines] coordinates {(1GB,536) (4GB,1712) (8GB,11700)};


% \addplot coordinates {(30GB,2761) (50GB,4) (100GB,4)};
\addplot[black] coordinates {(1GB,111.5) (4GB,868) (8GB,1765)};


% \addplot coordinates {(30GB,1130) (50GB,1) (100GB,1)};
\addplot[black,pattern=horizontal lines] coordinates {(1GB,100) (4GB,475) (8GB,960)};
\legend{Default,Starfish,SPSA}
\end{axis}
\end{tikzpicture}

%  inverted index: 4GB
% Default : 28mins, 32sec
% SPSA: 7mins, 55sec
% Starfish: 14mins, 28sec

% Reduction in time compared to default
% 1gb - 81%
% 4gb - 72%
% 8gb - 

% Reduction in time when compared to starfish
% 1gb - 10%
% 4gb - 45%

==> noisegrad.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[domain=0:7.7,scale=0.95,font=\small,axis/.style={very thick, ->, >=stealth'}]
\draw [fill=black](5.3,1.2) circle (0.02);
\draw [dotted](5.3,1.2) circle (0.25);
\node[right] at (5,1) {$\theta^*$};
\draw [fill=black](0.3,0.2) circle (0.02);
\node[right] at (0,0) {$\theta_0$};
\draw[green,thick,->](0.3,0.2)--(1.5,0.5);
\draw [fill=black](1.6,1) circle (0.02);
\draw [dotted](1.5,0.5) circle (0.55);
\draw[red,thick,->](1.5,0.5)--(1.6,1);
\node[right] at (1.5,1.2) {$\theta_1$};
\draw[green,thick,->](1.6,1)--(3,0.7);
\draw [dotted](3,0.7) circle (0.45);
\draw[red,thick,->](3,0.7)--(3,0.25);
\draw [fill=black](3,0.25) circle (0.02);
\node[right] at (2.8,0.0) {$\theta_2$};
\draw[green,thick,->](3,0.25)--(4,1.3);
\draw [dotted](4,1.3) circle (0.3);
\draw[red,thick,->](4,1.3)--(3.8,1.55);
\draw [fill=black](3.8,1.55) circle (0.02);
\node[right] at (3.6,1.7) {$\theta_3$};
\draw[green,thick,dashed,->](3.8,1.55)--(5.2,1.3);
\end{tikzpicture}
\caption{Noisy Gradient scheme. Notice that the noise can be filtered by an appropriate choice of diminishing step sizes.}
\label{noisegrad}
\end{figure}

==> results1.tex <==
\begin{figure}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    y=1cm,	
    xbar,
    bar width=0.3cm,
  enlarge y limits={abs=0.45cm},
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    xlabel={Execution Time in minutes},
    symbolic y coords={ {Co-occurrence(4)},{Grep(4)},{Terasort(4)},{Co-occurrence(6)},{Grep(6)},{Terasort(6)}},
    ytick=data,
    nodes near coords,
    nodes near coords align={horizontal},
    ]
\addplot coordinates {(12.41,{Co-occurrence(6)}) (6.35,{Grep(6)}) (9.15,{Terasort(6)}) };
\addplot coordinates {(26.0,{Co-occurrence(6)})  (7.9,{Grep(6)})  (32.08,{Terasort(6)})};

\legend{SPSA,Default}
\end{axis}
\end{tikzpicture}
}
\label{results}
\caption{Here the $y$ axis co-ordinates stand for \emph{benchmark(no. of nodes in cluster)}.}
\end{figure}

==> results2.tex <==
\begin{figure*}[h!t]
\resizebox{2\columnwidth}{!}{
\begin{tabular}{ccc}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xlabel= NUMBER OF ITERATION,
        ylabel= JOB COMPLETION TIME,
	legend pos=north east,
	title= GREP BENCHMARK,
	xmax=20
]

    \addplot[only marks, mark=square,red] plot file {./mfiles/data_grep_4.txt};
    \addplot[only marks, mark=square,blue] plot file {./mfiles/data_grep_6.txt};
    \addplot[mark=.,thick,smooth,blue] plot file {./mfiles/data_grep_6.txt};
    \addplot[mark=.,thick,smooth,red] plot file {./mfiles/data_grep_4.txt};
    \addlegendentry{4 nodes};
    \addlegendentry{6 nodes};
    \end{axis}
    \end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xlabel= NUMBER OF ITERATION,
        ylabel= JOB COMPLETION TIME,
	legend pos=north east,
	title= WORD CO-OCCURANCE,
	xmax=20
]
    \addplot[only marks, mark=square,red] plot file {./mfiles/data_word_4.txt};

    \addplot[only marks, mark=triangle,blue] plot file {./mfiles/data_word_6.txt};
    \addplot[mark=.,thick,smooth,blue] plot file {./mfiles/data_word_6.txt};
    \addplot[mark=.,thick,smooth,red] plot file {./mfiles/data_word_4.txt};
    \addlegendentry{4 nodes};
    \addlegendentry{6 nodes};

    \end{axis}
    \end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xlabel= NUMBER OF ITERATION,
        ylabel= JOB COMPLETION TIME,
	legend pos=north east,
	title= TERA SORT,
	xmax=25
]
    \addplot[only marks, mark=square,red] plot file {./mfiles/data_tera_4.txt};

    \addplot[only marks, mark=triangle,blue] plot file {./mfiles/data_tera_6.txt};
    \addplot[mark=.,thick,smooth,blue] plot file {./mfiles/data_tera_6.txt};
    \addplot[mark=.,thick,smooth,red] plot file {./mfiles/data_tera_4.txt};

    \addlegendentry{4 nodes};
    \addlegendentry{6 nodes};

    \end{axis}
    \end{tikzpicture}

\end{tabular}
}

    \caption{Job completion times with respect to number iterations.}
    \label{perf}
\end{figure*}

==> schspsa.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[domain=0:7.7,scale=0.6,font=\small,axis/.style={very thick, ->, >=stealth'}]
\draw (0,-3) rectangle (10,-2);
\draw[-](-0.5,0)--(0,0);
\draw[-](-0.5,0)--(-0.5,-2.5);
\draw[-](-0.5,-2.5)--(0,-2.5);
\draw[-](0,0.25)--(0,-0.5);

\draw[->](0,0.25)--(3,0.25);
\node [right] at (-0.1,0.5){$\theta_n+\delta\Delta_n$};
\draw (3,0.5)rectangle (5,0);
\node [right] at (3,0.25) {System};
\node [right] at (5.5,0.5) {$f(\theta_n+\delta\Delta_n)$};

\draw[-](5,0.25)--(10.5,0.25);
\draw[-](10.5,0.25)--(10.5,-2.75);
\draw[->](10.5,-2.75)--(10,-2.75);

\draw[->](0,-0.5)--(3,-0.5);
\node [right] at (0,-0.75){$\theta_n$};
\draw (3,-0.75)rectangle (5,-0.25);
\node [right] at (3,-0.5) {System};
\node [right] at (5.5,-0.75) {$f(\theta_n)$};

\draw[-](5,-0.5)--(10.25,-0.5);
\draw[-](10.25,-0.5)--(10.25,-2.25);
\draw[->](10.25,-2.25)--(10,-2.25);


\node [right] at (-0.1,-2.5){$\theta_{n+1}(i)=\Gamma\big(\theta_n(i)-\alpha_n\frac{f(\theta_n+\delta\Delta_n)-f(\theta_n)}{\delta\Delta(i)}\big)$};
\node [rotate=90] at (-0.75,-1) {Parameter $\theta_n$};

\end{tikzpicture}
\label{schspsa}
\caption{SPSA. Gradient is computed by perturbing all the co-ordinates. Notice the \emph{sytem-in-loop} nature of the SPSA based tuning.}
\end{figure}

==> terasortRes.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={{\Large Execution Time (seconds)}},
    symbolic x coords={30GB,50GB,100GB},
    xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
    ]
% \addplot coordinates {(30GB,2709) (50GB,9) (100GB,4)};
\addplot[black,pattern=north east lines] coordinates {(30GB,3140) (50GB,3556) (100GB,7223)};


% \addplot coordinates {(30GB,2761) (50GB,4) (100GB,4)};
\addplot[black] coordinates {(30GB,2821.5) (50GB,3956) (100GB,7200)};


% \addplot coordinates {(30GB,1130) (50GB,1) (100GB,1)};
\addplot[black,pattern=horizontal lines] coordinates {(30GB,115.5) (50GB,426) (100GB,860)};

\legend{Default,Starfish,SPSA}
\end{axis}
\end{tikzpicture}

% Reduction in time compared to default
% 30gb - 96%

% 100gb - 88%


% Reduction in time compared to SF
% 30gb - 92%

% 100gb - 82%

==> woocRes.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.0,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={{\Large Execution Time}},
    symbolic x coords={1GB,2GB,4GB},
    xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
    ]
% \addplot coordinates {(30GB,2709) (50GB,9) (100GB,4)};
\addplot[black,pattern=north east lines] coordinates {(1GB,1249) (2GB,7758) (4GB,15660) };


% \addplot coordinates {(30GB,2761) (50GB,4) (100GB,4)};
\addplot[black] coordinates {(1GB,1002) (2GB,3263) (4GB,8023)};


% \addplot coordinates {(30GB,1130) (50GB,1) (100GB,1)};
\addplot[black,pattern=horizontal lines] coordinates {(1GB,985) (2GB,3002) (4GB,3732) };
\legend{Default,Starfish,SPSA}
\end{axis}
\end{tikzpicture}

% Reduction in time compared to default
% 1gb - 21%
% 2gb - 74%
% 4gb - 76%

% Reduction in time compared to SF
% 1gb - 16%
% 2gb - 66%
% 4gb - 54%
